Linear Variational State-Space Filtering

We introduce Variational State-Space Filters (VSSF), a new method for unsupervised learning, identification, and filtering of latent Markov state space models from raw pixels. We present a theoretically sound framework for latent state space inference under heterogeneous sensor configurations. The resulting model can integrate an arbitrary subset of the sensor measurements used during training, enabling the learning of semi-supervised state representations, thus enforcing that certain components of the learned latent state space to agree with interpretable measurements. From this framework we derive L-VSSF, an explicit instantiation of this model with linear latent dynamics and Gaussian distribution parameterizations. We experimentally demonstrate L-VSSF's ability to filter in latent space beyond the sequence length of the training dataset across several different test environments.

==> tikz/dep_our.tikz <==
\begin{tikzpicture}[scale=0.85]
    \node[shape=circle,draw=black] (u1) at (1,1) {$\inp_1$};
    \node[shape=circle,draw=black] (u2) at (3,1) {$\inp_2$};

    \node[shape=circle,draw=black] (z1) at (0,0) {$\state_1$};
    \node[shape=circle,draw=black] (z2) at (2,0)
    {$\state_2$};
    \node[shape=circle,draw=black] (z3) at (4,0)
    {$\state_3$};
    \path [->] (z1) edge node[left] {} (z2);
    \path [->] (z2) edge node[left] {} (z3);
    
    \path [->] (u1) edge node[left] {} (z2);
    \path [->] (u2) edge node[left] {} (z3);
    
    \node[shape=circle,draw=black] (x1) at (0,-2) {$\meas_1$};
    \node[shape=circle,draw=black] (x2) at (2,-2) {$\meas_2$};
    \node[shape=circle,draw=black] (x3) at (4,-2) {$\meas_3$};
    \path [->] (z1) edge node[left] {} (x1);
    \path [->] (z2) edge node[left] {} (x2);
    \path [->] (z3) edge node[left] {} (x3);

    \path [dashed,->] (z1) edge[bend left] node[left] {} (z2);
    \path [dashed,->] (x2) edge[bend left] node[below] {} (z2);
    \path [dashed,->] (x3) edge node[below] {} (z2);
    \path [dashed,->] (u1) edge[bend left] node[above] {} (z2);
    \path [dashed,->] (u2) edge node[above] {} (z2);
\end{tikzpicture}

==> tikz/dep_planet.tikz <==
\begin{tikzpicture}[scale=0.85]
    \node[shape=circle,draw=black] (u1) at (1,1) {$\inp_1$};
    \node[shape=circle,draw=black] (u2) at (3,1) {$\inp_2$};

    \node[shape=circle,draw=black] (z1) at (0,0) {$\state_1$};
    \node[shape=circle,draw=black] (z2) at (2,0)
    {$\state_2$};
    \node[shape=circle,draw=black] (z3) at (4,0)
    {$\state_3$};
    \path [->] (z1) edge node[left] {} (z2);
    \path [->] (z2) edge node[left] {} (z3);
    
    \path [->] (u1) edge node[left] {} (z2);
    \path [->] (u2) edge node[left] {} (z3);
    
    \node[shape=circle,draw=black] (x1) at (0,-2) {$\meas_1$};
    \node[shape=circle,draw=black] (x2) at (2,-2) {$\meas_2$};
    \node[shape=circle,draw=black] (x3) at (4,-2) {$\meas_3$};
    \path [->] (z1) edge node[left] {} (x1);
    \path [->] (z2) edge node[left] {} (x2);
    \path [->] (z3) edge node[left] {} (x3);

    \path [dashed,->] (z1) edge[bend left] node[left] {} (z2);

    \path [dashed,->] (x2) edge[bend left] node[below] {} (z2);
    \path [dashed,->] (u1) edge[bend left] node[below] {} (z2);
\end{tikzpicture}

==> tikz/dep_rce.tikz <==
\begin{tikzpicture}[scale=0.85]
    \node[shape=circle,draw=black] (u1) at (1,1) {$\inp_1$};
    \node[shape=circle,draw=black] (u2) at (3,1) {$\inp_2$};

    \node[shape=circle,draw=black] (z1) at (0,0) {$\state_1$};
    \node[shape=circle,draw=black] (z2) at (2,0)
    {$\state_2$};
    \node[shape=circle,draw=black] (z3) at (4,0)
    {$\state_3$};
    
    \node[shape=circle,draw=black] (x1) at (0,-2) {$\meas_1$};
    \node[shape=circle,draw=black] (x2) at (2,-2) {$\meas_2$};
    \node[shape=circle,draw=black] (x3) at (4,-2) {$\meas_3$};
    
    \path [->] (u1) edge[bend right] node[left] {} (x2);
    \path [->] (u2) edge[bend right] node[left] {} (x3);
    
    \path [->] (z1) edge node[left] {} (x1);
    \path [->] (z2) edge node[left] {} (x2);
    \path [->] (z3) edge node[left] {} (x3);


    \path [->] (x1) edge node[left] {} (x2);
    \path [->] (x2) edge node[left] {} (x3);
    
    \path [dashed,->] (x1) edge[bend left] node[below] {} (z1);
    \path [dashed,->] (z2) edge node[right] {} (z1);
    \path [dashed,->] (x2) edge[bend right] node[left] {} (z2);
    \path [dashed,->] (u1) edge node[left] {} (z2);

\end{tikzpicture}

==> tikz/flow.tikz <==
\usetikzlibrary{shapes.geometric}
\definecolor{enc_color}{rgb}{0.81,0.89,0.95}
\definecolor{prop_color}{rgb}{0.9,0.9,0.9}
\definecolor{update_color}{rgb}{0.9,0.72,0.69}
\definecolor{dec_color}{rgb}{1, 0.9, 0.6}

\def\mspace{6}
\def\yrowf{-2.4}
\def\yrows{-3.9}
\def\yrowt{-5.2}

\begin{tikzpicture}[
net/.style={
  trapezium, trapezium angle=75, draw,inner xsep=0.2cm,
  inner ysep=0.5cm, outer sep=0pt, rounded corners=0.1cm,
  minimum height=1.81mm
},prop/.style={
  rectangle, draw,inner xsep=0.1cm,
  inner ysep=0.1cm, outer sep=0pt, rounded corners=0.1cm,
  minimum height=1.81mm,
  fill=prop_color
},update/.style={
  rectangle, draw,inner xsep=0.1cm,
  inner ysep=0.1cm, outer sep=0pt, rounded corners=0.1cm,
  minimum height=1.81mm,
  fill=update_color
},bprop/.style={
  rectangle, draw,inner xsep=0.1cm,
  inner ysep=0.1cm, outer sep=0pt, rounded corners=0.1cm,
  minimum height=1.81mm,
  fill=prop_color
}]
    \node (rm1) at (0, 1.3) {$\Meas_1$};
    \node (rm2) at (\mspace, 1.3) {$\Meas_2$};
    \node (rm3) at (2*\mspace, 1.3) {$\Meas_3$};

    \node[net, fill=enc_color, shape border rotate=180] (m1) at (0,0) {Enc};
    \node[net, fill=enc_color, shape border rotate=180] (m2) at (\mspace,0) {Enc};
    \node[net, fill=enc_color, shape border rotate=180] (m3) at (2*\mspace,0) {Enc};
    
    \draw [-latex] (rm1) -- (m1);
    \draw [-latex] (rm2) -- (m2);
    \draw [-latex] (rm3) -- (m3);
    
    \node (e1) at (0, -1.2) {$q(\state_1|\Meas_1)$};
    \node (e2) at (\mspace, -1.2) {$q(\state_2|\Meas_2)$};
    \node (e3) at (2*\mspace, -1.2) {$q(\state_3|\Meas_3)$};
    
    \node[prop, shape border rotate=270] (p2) at (\mspace/2, \yrowf) {$q(\state_2|\Meas_1,\inp_1)$};

    \coordinate (e1j) at (0, \yrowf);
    \draw [-latex] (e1) -- (e1j) |- (p2.west);


    \node[update, shape border rotate=270] (u2) at (\mspace, \yrowf) {$q(\state_2|\Meas_{1:2},\inp_1)$};
    
    \draw [-latex] (p2) -- (u2);
    \draw [-latex] (e2) -- (u2);

    \node[prop, shape border rotate=270] (p3) at (\mspace + \mspace/2, \yrowf) {$q(\state_3|\Meas_{1:2},\inp_{1:2})$};
    
    \draw [-latex] (u2) -- (p3);
    
    \node[update, shape border rotate=270] (u3) at (2*\mspace, \yrowf) {$q(\state_3|\Meas_{1:3},\inp_{1:2})$};
    
    \draw [-latex] (p3) -- (u3);
    \draw [-latex] (e3) -- (u3);

    
    \node[rotate=90] at (2*\mspace, \yrowf/2 + \yrows/2) {$\sim$};
    \node (z3) at (2*\mspace, \yrows) {$\state_3$};
    
    
    \node[bprop, shape border rotate=270] (bp3) at (\mspace + \mspace/2, \yrows) {$q(\state_2|\state_3,\Meas_{1:2},\inp_{1:2})$};
    
    \draw [-latex] (z3) -- (bp3.east);
    
    \coordinate (u2j1) at (\mspace, \yrowf/2 + \yrows/2);
    \coordinate (u2j2) at (\mspace + \mspace/2, \yrowf/2 + \yrows/2);
    
    \draw [-latex] (u2.south) -- (u2j1) -- (u2j2) -- (bp3.north);

    
    \node at (\mspace + 0.7, \yrows) {$\sim$};
    \node (z2) at (\mspace, \yrows) {$\state_2$};
    

    \node[bprop, shape border rotate=270] (bp2) at (\mspace/2, \yrows) {$q(\state_1|\state_2,\Meas_{1},\inp_1)$};
    
    \draw [-latex] (z2) -- (bp2);
    
    \coordinate (e1j2) at (0, \yrowf/2 + \yrows/2);
    \coordinate (e1j3) at (\mspace/2, \yrowf/2 + \yrows/2);
    \draw [-latex] (e1j) -- (e1j2) -- (e1j3) -- (bp2.north);

    \node at (0.7, \yrows) {$\sim$};
    \node (z1) at (0, \yrows) {$\state_1$};

    % The decoder
    \node[net, fill=dec_color] (d1) at (0,\yrowt) {Dec};
    \node[net, fill=dec_color] (d2) at (\mspace,\yrowt) {Dec};
    \node[net, fill=dec_color] (d3) at (2*\mspace,\yrowt) {Dec};
    
    \draw [-latex] (z1) -- (d1);
    \draw [-latex] (z2) -- (d2);
    \draw [-latex] (z3) -- (d3);
    
    
    \node at (0, \yrowt -1.2) {$p(\Meas_1|\state_1)$};
    \node at (\mspace, \yrowt -1.2) {$p(\Meas_2|\state_2)$};
    \node at (2*\mspace, \yrowt -1.2) {$p(\Meas_3|\state_3)$};

    % Put "forward pass" and "backward pass" labels
    \node at (2*\mspace + 3, \yrowf) {Forward Pass};
    \node at (2*\mspace + 3, \yrows) {Backward Pass};
\end{tikzpicture}
